Show, Don't TELL: Explainable AI-Generated Text Detection

Research on AI-generated text detection has presented a number of approaches to discern human from AI prose, some of which achieving high in-distribution performance. However, real-world applicability has stalled because their outputs are misaligned with the needs of users, such as professors, who are presented with a numeric score that has no attached explanation. We tackle this issue with a novel architecture, TELL, that bakes explainability from the ground-up. While our system still offers a numerical score like other detectors for comparability, TELL takes a fundamentally different approach where we aim to show the user the "tells" by which the model believes a text is AI or human-written, to empower the user to decide who wrote a text using their own judgment and understanding of the context of the writing and its alleged author. We train TELL on a custom SFT dataset of domain-specific authorship annotations, and further refine the system using GRPO with curriculum learning to improve performance. We achieve competitive performance with state-of-the-art detectors (AUROC 0.927) while natively providing annotations that explain the basis for the detector's decision. We further evaluate the quality of our explanations using a dataset of human annotations and report a high (mean 72.3%) win-rate on annotation concreteness, falsifiability, coherence, plausibility and grounding, allowing users to critically think and decide for themselves. Our work thus reframes the problem of AI-generated text detection in a human-centric perspective and paves the way for a new family of detectors that focus on native explainability.

==> figures/model_architecture.tex <==
\begin{tikzpicture}[
    scale=0.75,
    transform shape,
    every node/.style={font=\sffamily},
    arrow/.style={->, >=Latex},
    box/.style={draw=black, align=center, inner sep=4pt},
    prompt/.style={box, font=\sffamily\small, align=left, dashed, inner sep=0.2cm},
    callout/.style={draw=myRED, fill=myRED!14, align=center, inner sep=3.8pt, font=\sffamily\footnotesize},
    model/.style={box, fill=myMAGENTA!20, inner sep=0.3cm},
    document/.style={box, fill=white, dcs},
    example/.style={box, font=\ttfamily\tiny, fill=myBLUE!10, align=left, dashed, dcs},
    brace label/.style={midway, font=\sffamily\small, align=center},
    dcs/.style = {double copy shadow={fill=white, shadow xshift=0.05cm, shadow yshift=-0.05cm}},
]
\node[document, minimum width=1.5cm, minimum height=1.9cm, text width=1.2cm, font=\sffamily\tiny, text height=1.0cm] (ai) {\textcolor{black!15}{This is a sentence.}};
\node[document, minimum width=1.5cm, minimum height=1.9cm, right=1.0cm of ai, text width=1.2cm, font=\sffamily\tiny, text height=1.0cm] (human) {\textcolor{black!15}{This is a sent\ul{ne}ce.}};
% \node[above=0.1cm of ai, font=\sffamily\bfseries\tiny] {50\%};
% \node[above=0.1cm of human, font=\sffamily\bfseries\tiny] {50\%};
\node[font=\sffamily\bfseries, yshift=0.25cm] at (ai.center) {AI};
\node[font=\sffamily\bfseries, yshift=0.25cm] at (human.center) {Human};

% A node below, inbetween, with a model (GPT-5.5) and two arrows coming from the AI and Human nodes to it
\node[model, minimum width=3.5cm, below=1.5cm of $(ai)!0.5!(human)$] (gpt-5-5) {\texttt{GPT-5.5}};
% The arrows should be straight corners, 90 degree bends, they go to the center of the model box
\draw[arrow] (ai.south) -- ++(0,-0.25cm) -| (gpt-5-5.north);
\draw[arrow] (human.south) -- ++(0,-0.25cm) -| (gpt-5-5.north);

% The prompt we used as a box to the right, dashed border, with the text prompt. Have it be multiline, i.e. a max width of 3.5cm, and have the arrow from the prompt point to the right side of the model box
\node[prompt, minimum width=4.0cm, right=1.0cm of gpt-5-5, text width=5.0cm] (prompt-sft) {``\textit{Compare these two documents and annotate the differences.}''};
\draw[dashed] (prompt-sft.west) -- (gpt-5-5.east);

\node[example, minimum width=4.0cm, minimum height=1.2cm, below=0.5cm of gpt-5-5, text width=4.0cm] (annotated-text-sft) {\textcolor{myDARKBLUE}{<text>}This is a \textcolor{myDARKBLUE}{<span>}sentnece\textcolor{myDARKBLUE}{<annotation type="human" why="typo; AI is unlikely to produce it because it breaks tokenization" score="0.85" /></span>}.\textcolor{myDARKBLUE}{<verdict type="human" why="This is a short sentence, but the typo gives it away." score="0.85" /></text>}};
\draw[arrow] (gpt-5-5) -- (annotated-text-sft);

\node[model, minimum width=7.0cm, below=1.25cm of annotated-text-sft.south west, anchor=west] (gpt-oss) {\texttt{GPT-OSS-120B \cite{openaiGptoss120bGptoss20bModel2025}}};
\draw[arrow] (annotated-text-sft.east) -- ($(annotated-text-sft.east)+(0.75cm,0cm)$) -- ($(gpt-oss.north -| annotated-text-sft.east)+(0.75cm,0cm)$);

\node[prompt, minimum width=4.0cm, right=0.8cm of gpt-oss, text width=4.0cm] (prompt-gpt-oss) {``\textit{Annotate this document following the format\dots}''};
\draw[dashed] (prompt-gpt-oss.west) -- (gpt-oss.east);

% \node[example, minimum width=4.0cm, minimum height=1.2cm, below=1.0cm of gpt-oss, text width=8.0cm] (annotated-text-grpo) {\textcolor{myDARKBLUE}{<text>}NFS is an abbreviation for Network File System. It allows you to mount remote directories as if they were locally stored drives so that all connected machines can access them. This method uses two servers running Ubuntu 18.04 LTS with one acting as \textcolor{myDARKBLUE}{<span>}both the server\textcolor{myDARKBLUE}{<annotation type="AI" why="inconsistency; it's impossible to have a machine that is both the server and the client" score="0.55" /></span>} and the other as the client.\textcolor{myDARKBLUE}{<verdict type="AI" why="The writing style could be human, but there is an inconsistency that screams AI hallucination." score="0.82" /></text>}};
\node[example, minimum width=1.0cm, minimum height=0.5cm, below=1.25cm of gpt-oss.south west, anchor=north west, text width=1.3cm] (annotated-text-grpo) {Is this text AI or huamn?};
\draw[arrow] (gpt-oss.south -| annotated-text-grpo.north) -- (annotated-text-grpo.north);

% Now we show the GRPO training loop — 5 rollout trajectories (squiggly, thin, text follows path)
\coordinate (traj-start) at ($(annotated-text-grpo.east)+(0.35,0)$);

% Trajectories: moderate fan-out by x=2.0, then gentle individual curve to x=7.0.
% Score endpoint labels at black!60. text color=black!20 for path text.

% Trajectory 1 — best (green): typo "huamn" correctly flagged as human
\draw[myGREEN!85!black, line width=0.45pt,
  postaction={decorate, decoration={text along path,
    text={|\fontsize{2}{2.4}\selectfont\ttfamily|Is this prose AI or hu<span>am<annotation type="human" why="typo" score="0.91"/></span>n? ||},
    text color=black!20, text align=right, raise=1pt}}]
  (traj-start)
  .. controls ($(traj-start)+(0.28, 0.36)$) and ($(traj-start)+(0.92, 0.52)$) .. ($(traj-start)+(1.28, 0.47)$)
  .. controls ($(traj-start)+(1.64, 0.42)$) and ($(traj-start)+(2.55, 0.64)$) .. ($(traj-start)+(2.90, 0.60)$)
  .. controls ($(traj-start)+(3.25, 0.56)$) and ($(traj-start)+(4.10, 0.72)$) .. ($(traj-start)+(4.82, 0.75)$);
\node[right, font=\sffamily\fontsize{5}{6}\selectfont, color=black!60] (score1) at ($(traj-start)+(4.82,0.75)$) {0.91};

% Trajectory 2 — good (yellow-green): casual phrasing flagged
\draw[myGREEN!50!yellow, line width=0.45pt,
  postaction={decorate, decoration={text along path,
    text={|\fontsize{2}{2.4}\selectfont\ttfamily|Is this prose <span>AI or huamn<annotation type="human" why="atypical" score="0.72"/></span>? ||},
    text color=black!20, text align=right, raise=1pt}}]
  (traj-start)
  .. controls ($(traj-start)+(0.35, 0.17)$) and ($(traj-start)+(0.80, 0.25)$) .. ($(traj-start)+(1.30, 0.20)$)
  .. controls ($(traj-start)+(1.80, 0.15)$) and ($(traj-start)+(2.60, 0.33)$) .. ($(traj-start)+(3.00, 0.29)$)
  .. controls ($(traj-start)+(3.40, 0.25)$) and ($(traj-start)+(4.25, 0.34)$) .. ($(traj-start)+(4.82, 0.34)$);
\node[right, font=\sffamily\fontsize{5}{6}\selectfont, color=black!60] (score2) at ($(traj-start)+(4.82,0.34)$) {0.72};

% Trajectory 3 — medium (yellow-orange): uncertain
\draw[yellow!55!orange, line width=0.45pt,
  postaction={decorate, decoration={text along path,
    text={|\fontsize{2}{2.4}\selectfont\ttfamily|Is this prose <span>AI or human<annotation type="AI" why="ambiguity" score="0.50"/></span>? ||},
    text color=black!20, text align=right, raise=1pt}}]
  (traj-start)
  .. controls ($(traj-start)+(0.25, 0.07)$) and ($(traj-start)+(0.90,-0.04)$) .. ($(traj-start)+(1.35,-0.01)$)
  .. controls ($(traj-start)+(1.80, 0.02)$) and ($(traj-start)+(2.45,-0.05)$) .. ($(traj-start)+(2.95,-0.01)$)
  .. controls ($(traj-start)+(3.45, 0.03)$) and ($(traj-start)+(4.20,-0.03)$) .. ($(traj-start)+(4.82,-0.02)$);
\node[right, font=\sffamily\fontsize{5}{6}\selectfont, color=black!60] (score3) at ($(traj-start)+(4.82,-0.02)$) {0.50};

% Trajectory 4 — poor (orange-red): wrong type, weak reasoning
\draw[orange!65!myRED, line width=0.45pt,
  postaction={decorate, decoration={text along path,
    text={|\fontsize{2}{2.4}\selectfont\ttfamily|Is this <span><span>prose<annotation type="AI" why="formal" score="0.31"/></span> AI or huamn? ||},
    text color=black!20, text align=right, raise=1pt}}]
  (traj-start)
  .. controls ($(traj-start)+(0.40,-0.20)$) and ($(traj-start)+(0.85,-0.26)$) .. ($(traj-start)+(1.28,-0.23)$)
  .. controls ($(traj-start)+(1.71,-0.20)$) and ($(traj-start)+(2.55,-0.36)$) .. ($(traj-start)+(2.92,-0.34)$)
  .. controls ($(traj-start)+(3.29,-0.32)$) and ($(traj-start)+(4.15,-0.39)$) .. ($(traj-start)+(4.82,-0.39)$);
\node[right, font=\sffamily\fontsize{5}{6}\selectfont, color=black!60] (score4) at ($(traj-start)+(4.82,-0.39)$) {0.37};

% Trajectory 5 — worst (red): completely wrong, no reasoning
\draw[myRED!90!black, line width=0.45pt,
  postaction={decorate, decoration={text along path,
    text={|\fontsize{2}{2.4}\selectfont\ttfamily|<span>Is<annotation type="AI" why="capitalized" score="0.71"/></span> this prose AI or huamn? ||},
    text color=black!20, text align=right, raise=1pt}}]
  (traj-start)
  .. controls ($(traj-start)+(0.32,-0.36)$) and ($(traj-start)+(0.92,-0.55)$) .. ($(traj-start)+(1.38,-0.51)$)
  .. controls ($(traj-start)+(1.84,-0.47)$) and ($(traj-start)+(2.70,-0.70)$) .. ($(traj-start)+(3.05,-0.65)$)
  .. controls ($(traj-start)+(3.40,-0.60)$) and ($(traj-start)+(4.30,-0.75)$) .. ($(traj-start)+(4.82,-0.77)$);
\node[right, font=\sffamily\fontsize{5}{6}\selectfont, color=black!60] (score5) at ($(traj-start)+(4.82,-0.77)$) {0.14};

% Format fixing box — corrects trajectory 3 (typo restored) and trajectory 4 (malformed tag collapsed)
\node[example, minimum width=1.6cm, text width=2.3cm, align=left]
  (format-fix) at ($(traj-start)+(7.4,-0.205)$)
  {\st{human} $\to$ huamn\\[1pt]\st{<span>}<span> $\to$ <span>};

\draw[arrow, color=black!30]
  (score3.east) -- (score3.east -| format-fix.west);
\draw[arrow, color=black!30]
  (score4.east) -- (score4.east -| format-fix.west);

% Tag token types — example box with label above, right of format-fix
\node[example, minimum width=2.2cm, text width=2.5cm, right=1.0cm of format-fix, yshift=0.25cm]
  (tagged-output) {%
    \textcolor{myDARKBLUE}{\underline{Is this prose AI or hu\vphantom{y}}}\\[1pt]%
    \textcolor{black!55}{\underline{<span>\vphantom{y}}}%
    \textcolor{myDARKBLUE}{\underline{am\vphantom{y}}}%
    \textcolor{black!55}{\underline{<annotation\vphantom{y}}}\\[1pt]%
    \textcolor{black!55}{\underline{type="\vphantom{y}}}%
    \textcolor{myRED!80!black}{\underline{human\vphantom{y}}}%
    \textcolor{black!55}{\underline{"~why="\vphantom{y}}}%
    \textcolor{myGREEN!80!black}{\underline{typo\vphantom{y}}}%
    \textcolor{black!55}{\underline{"\vphantom{y}}}\\[1pt]%
    \textcolor{black!55}{\underline{score="\vphantom{y}}}%
    \textcolor{myMAGENTA!80!black}{\underline{0.91\vphantom{y}}}%
    \textcolor{black!55}{\underline{"~/>\vphantom{y}}}%
    \textcolor{black!55}{\underline{</span>\vphantom{y}}}%
    \textcolor{myDARKBLUE}{\underline{n?\vphantom{y}}}%
  };
\draw[arrow, color=black!30]
  (score3.east -| format-fix.east) --
  ($(score3.east -| tagged-output.west) + (-0.3, 0)$) --
  ($(tagged-output.west) + (-0.3, 0)$) --
  (tagged-output.west);
\draw[arrow, color=black!30]
  (score4.east -| format-fix.east) --
  ($(score4.east -| tagged-output.west) + (-0.3, 0)$) --
  ($(tagged-output.west) + (-0.3, 0)$) --
  (tagged-output.west);
% Arrows from trajectories 1, 2, 5 directly to tag token types
% Each goes horizontal → vertical to center y → 0.15cm horizontal into box
\draw[arrow, color=black!30]
  (score1.east) --
  ($(score1.east -| tagged-output.west) + (-0.3, 0)$) --
  ($(tagged-output.west) + (-0.3, 0)$) --
  (tagged-output.west);
\draw[arrow, color=black!30]
  (score2.east) --
  ($(score2.east -| tagged-output.west) + (-0.3, 0)$) --
  ($(tagged-output.west) + (-0.3, 0)$) --
  (tagged-output.west);
\draw[arrow, color=black!30]
  (score5.east) --
  ($(score5.east -| tagged-output.west) + (-0.3, 0)$) --
  ($(tagged-output.west) + (-0.3, 0)$) --
  (tagged-output.west);
\node[above=0.08cm of format-fix, fill=white, inner sep=1pt, font=\sffamily\fontsize{4}{5}\selectfont] {Fix format};
\node[above=0.08cm of tagged-output, inner sep=0cm, font=\sffamily\fontsize{4}{5}\selectfont] {Tag token types};
\node[below=0.08cm of tagged-output, inner sep=0.25cm, font=\sffamily\fontsize{4}{5}\selectfont, align=left]
  {\textcolor{myDARKBLUE}{$\bullet$}~doc\quad\textcolor{black!55}{$\bullet$}~struct\quad\textcolor{myRED!80!black}{$\bullet$}~type\quad\textcolor{myGREEN!80!black}{$\bullet$}~why\quad\textcolor{myMAGENTA!80!black}{$\bullet$}~score};

% Frozen rubric scorer — pink box right of tagged-output
\node[model, minimum width=2.2cm,
      right=1.2cm of tagged-output, yshift=0.35cm]
  (scorer) {\texttt{Grok-4.1 (fast)}};
% \node[above=0.08cm of scorer, inner sep=1pt, fill=white, font=\sffamily\fontsize{4}{5}\selectfont]
%   {Frozen scorer};
\draw[arrow] ($(tagged-output.east |- scorer.west)$) -- (scorer.west)
  node[midway, above, font=\sffamily\fontsize{4}{5}\selectfont] {\textcolor{myGREEN!80!black}{why} annots.};

\node[prompt, below=0.3cm of scorer, text width=2.8cm]
  (prompt-scorer) {``\textit{How credible is this annotation?}''};
\draw[dashed] (prompt-scorer.north) -- (scorer.south);

% RL training loop — ∩-shaped arc: scorer → up → left → down → gpt-oss
\coordinate (loop-top) at ($(gpt-5-5.north)+(0, 1.5)$);

\node[box, minimum width=3.2cm, minimum height=1.2cm]
  (rewards) at (scorer |- annotated-text-sft) {Compute\\rewards};
\node[above=0.5cm of rewards.north]
  (curriculum) {\footnotesize Curriculum};
\node[box, minimum width=3.2cm, minimum height=1.2cm, left=1.0cm of rewards]
  (advantages) {Compute\\advantages};
\node[box, minimum width=3.2cm, minimum height=1.2cm]
  (grpo-update) at ($(gpt-oss.east |- annotated-text-sft)+(1.0cm,0cm)$) {GRPO update};

\draw[arrow] (scorer.north) -- (rewards.south);

\draw[arrow] (rewards.west) -- (advantages.east);
\draw[arrow] (rewards.north) -- (curriculum.south);
\draw[arrow] (advantages.west) -- (grpo-update.east);
\draw[arrow] (grpo-update.south) |- ($(gpt-oss.east |- annotated-text-sft)+(0cm,-1.0cm)$) -| ($(gpt-oss.north -| annotated-text-sft.east)+(0.75cm,0cm)$);

% \node[anchor=west, font=\ttfamily\scriptsize, align=left] at ($(rstack4.south west)+(0.08,0.35)$) {We \texttt{<tell explanation=\"common}\newline\textcolor{myRED}{AI word}\texttt{ score=\"0.6\">}\newline\texttt{delve</tell> into...}};

% \draw[arrow] (noai.north) -- ++(0,0.65) -| (chatgpt.south west);
\end{tikzpicture}

